Compositionality, Decompositionality and Refinement in Input/Output Conformance Testing - Technical Report

We propose an input/output conformance testing theory utilizing Modal Interface Automata with Input Refusals (IR-MIA) as novel behavioral formalism for both the specification and the implementation under test. A modal refinement relation on IR-MIA allows distinguishing between obligatory and allowed output behaviors, as well as between implicitly underspecified and explicitly forbidden input behaviors. The theory therefore supports positive and negative conformance testing with optimistic and pessimistic environmental assumptions. We further show that the resulting conformance relation on IR-MIA, called modal-irioco, enjoys many desirable properties concerning component-based behaviors. First, modal-irioco is preserved under modal refinement and constitutes a preorder under certain restrictions which can be ensured by a canonical input completion for IR-MIA. Second, under the same restrictions, modal-irioco is compositional with respect to parallel composition of IR-MIA with multi-cast and hiding. Finally, the quotient operator on IR-MIA, as the inverse to parallel composition, facilitates decompositionality in conformance testing to solve the unknown-component problem.

==> figures/case-study-decomposition-d.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (a) {a};
\node[labeledstate, below=of a] (b) {b};

\draw[may, bend left=45] (a) to node[auto] {!1\euro} (b);
\draw[must, bend left=45] (b) to node[auto] {?cup} (a);
	
\end{tikzpicture}
}

==> figures/case-study-decomposition-p.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {a,p};
\node[labeledstate, below=of p] (q) {b,q};
\node[labeledstate, below=of q] (r) {b,r};
\node[labeledstate, right=of r] (u) {b,u};

\draw[may] (p) to node[auto] {!1\euro} (q);
\draw[must] (q) to node[auto] {?size} (r);
\draw[must] (r) to node[auto,swap] {?tea} (u);
\draw[must, bend right=45] (u) to node[auto,swap] {!cup} (p);

\end{tikzpicture}
}

==> figures/case-study-decomposition-q.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {p};
\node[labeledstate, below=of p] (q) {q};
\node[labeledstate, below=of q] (r) {r};
\node[labeledstate, right=of r] (u) {u};

\draw[must] (p) to node[auto] {?1\euro} (q);
\draw[must] (q) to node[auto] {?size} (r);
\draw[must] (r) to node[auto,swap] {?tea} (u);
\draw[must, bend right=45] (u) to node[auto,swap] {!cup} (p);

\end{tikzpicture}
}

==> figures/case-study-mioco-impl.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[state, label=above:$i$] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};
\node[labeledstate, left=of q1] (qphi) {$q_\Phi$};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must] (q0) to node[auto,swap] {?1\euro} (qphi);
\draw[must] (q1) to node[auto] {?1\euro} (qphi);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[may] (q3) to node[auto,swap] {!error} (q5);
\draw[may] (q4) to node[auto] {!error} (q5);
\draw[empty,bend left=90] (q3) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);

\end{tikzpicture}
}

==> figures/case-study-mioco-ref.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[state, label=above:$i'$] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};
\node[labeledstate, left=of q1] (qphi) {$q_\Phi$};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must] (q0) to node[auto,swap] {?1\euro} (qphi);
\draw[must] (q1) to node[auto] {?1\euro} (qphi);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[must] (q3) to node[auto,swap] {!error} (q5);
\draw[empty,bend left=90] (q3) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);

\end{tikzpicture}
}

==> figures/case-study-mioco-spec.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[state, label=above:$s$] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[may,bend right=90] (q0) to node[auto] {?1\euro} (q2);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[may] (q3) to node[auto,swap] {!error} (q5);
\draw[may] (q4) to node[auto] {!error} (q5);
\draw[may,bend left=90] (q3) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);

\end{tikzpicture}
}

==> figures/comp-example.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {$q_0$};
\node[labeledstate, below=of p] (q) {$q_1$};
\node[labeledstate, below=of q] (r) {$q_2$};
\node[labeledstate, left=of r] (s) {$q_3$};
\node[labeledstate, above=of s] (t) {$q_4$};
\node[labeledstate, right=of r] (u) {$q_5$};

\draw[must, bend right=20] (p) to node[auto] {!a} (q);
\draw[must, bend left=40] (p) to node[auto,swap] {!a} (u);
\draw[may, bend left=60] (q) to node[auto] {?f} (p);
\draw[must] (q) to node[auto] {?c} (r);
\draw[must, bend left=45] (r) to node[auto] {?d} (s);
\draw[may] (s) to node[auto] {!g} (r);
\draw[may] (s) to node[auto] {!e} (t);
\draw[must, bend left=90] (t) to node[auto] {!e} (p);
\draw[must] (r) to node[auto,swap] {?c} (u);
\draw[must, bend right=90] (u) to node[auto,swap] {!b} (p);

\end{tikzpicture}
}

==> figures/composition-example-hiding-final.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {a,p};
\node[labeledstate, below=of p] (q) {b,q};
\node[labeledstate, below=of q] (r) {b,r};
\node[labeledstate, right=of r] (u) {b,u};

\draw[must] (p) to node[auto] {$\tau$} (q);
\draw[must] (q) to node[auto] {?size} (r);
\draw[must] (r) to node[auto,swap] {?tea} (u);
\draw[must, bend right=45] (u) to node[auto,swap] {$\tau$} (p);

\end{tikzpicture}
}

==> figures/composition-example-hiding-product.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {a,p};
\node[labeledstate, below=of p] (q) {b,q};
\node[labeledstate, below=of q] (r) {b,r};
\node[labeledstate, left=of r] (s) {b,s};
\node[labeledstate, above=of s] (t) {b,t};
\node[labeledstate, right=of r] (u) {b,u};

\draw[must] (p) to node[auto] {$\tau$} (q);
\draw[must] (q) to node[auto] {?size} (r);
\draw[must] (r) to node[auto] {?coffee} (s);
\draw[may] (s) to node[auto] {!reset} (t);
\draw[must] (r) to node[auto,swap] {?tea} (u);
\draw[must, bend right=45] (u) to node[auto,swap] {$\tau$} (p);

\end{tikzpicture}
}

==> figures/composition-example-multicast-final.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {a,p};
\node[labeledstate, below=of p] (q) {b,q};
\node[labeledstate, below=of q] (r) {b,r};
\node[labeledstate, right=of r] (u) {b,u};

\draw[must] (p) to node[auto] {!1\euro} (q);
\draw[must] (q) to node[auto] {?size} (r);
\draw[must] (r) to node[auto,swap] {?tea} (u);
\draw[must, bend right=45] (u) to node[auto,swap] {!cup} (p);

\end{tikzpicture}
}

==> figures/composition-example-multicast-product.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {a,p};
\node[labeledstate, below=of p] (q) {b,q};
\node[labeledstate, below=of q] (r) {b,r};
\node[labeledstate, left=of r] (s) {b,s};
\node[labeledstate, above=of s] (t) {b,t};
\node[labeledstate, right=of r] (u) {b,u};

\draw[must] (p) to node[auto] {!1\euro} (q);
\draw[must] (q) to node[auto] {?size} (r);
\draw[must] (r) to node[auto] {?coffee} (s);
\draw[may] (s) to node[auto] {!reset} (t);
\draw[must] (r) to node[auto,swap] {?tea} (u);
\draw[must, bend right=45] (u) to node[auto,swap] {!cup} (p);

\end{tikzpicture}
}

==> figures/composition-example-p.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (a) {a};
\node[labeledstate, below=of a] (b) {b};

\draw[must, bend left=45] (a) to node[auto] {!1\euro} (b);
\draw[must, bend left=45] (b) to node[auto] {?cup} (a);
	
\end{tikzpicture}
}

==> figures/composition-example-q.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {p};
\node[labeledstate, below=of p] (q) {q};
\node[labeledstate, below=of q] (r) {r};
\node[labeledstate, left=of r] (s) {s};
\node[labeledstate, above=of s] (t) {t};
\node[labeledstate, right=of r] (u) {u};

\draw[must] (p) to node[auto] {?1\euro} (q);
\draw[must] (q) to node[auto] {?size} (r);
\draw[must] (r) to node[auto] {?coffee} (s);
\draw[may] (s) to node[auto] {!reset} (t);
\draw[may] (t) to node[auto] {!retry} (p);
\draw[must] (r) to node[auto,swap] {?tea} (u);
\draw[must, bend right=45] (u) to node[auto,swap] {!cup} (p);

\end{tikzpicture}
}

==> figures/conjunction-disjunctive-trans-p-and-q.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[emptystate] (al) {};
\node[emptystate, right=of al] (ar) {};
\node[state, initial, initial where=left] at ($(al)!0.5!(ar)$) (ac) {};
\node[state, below=of al] (bl) {};
\node[state, right=of bl] (br) {};
\node[emptystate] at ($(bl)!0.5!(br)$) (bc) {};

\draw (ac) to node[auto] {!o} ($(ac)!0.5!(bc)$);
\draw[must] ($(ac)!0.5!(bc)$) to node[auto] {} (bl);
\draw[must] ($(ac)!0.5!(bc)$) to node[auto] {} (br);
\draw[must, loop left] (bl) to node[auto] {!o} (bl);
\draw[must, loop right] (br) to node[auto] {!o'} (br);

\end{tikzpicture}
}

==> figures/conjunction-disjunctive-trans-p.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[state, initial, initial where=left]  (a) {};
\node[state, below=of a]  (b) {};

\draw[must] (a) to node[auto] {!o} (b);
\draw[may, loop left] (b) to node[auto] {!o} (b);
\draw[may, loop right] (b) to node[auto] {!o'} (b);

\end{tikzpicture}
}

==> figures/conjunction-disjunctive-trans-q.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[emptystate] (al) {};
\node[emptystate, right=of al] (ar) {};
\node[state, initial, initial where=left] at ($(al)!0.5!(ar)$) (ac) {};
\node[state, below=of al] (bl) {};
\node[state, right=of bl] (br) {};

\draw[may] (ac) to node[auto, swap] {!o} (bl);
\draw[may] (ac) to node[auto] {!o} (br);
\draw[must, loop left] (bl) to node[auto] {!o} (bl);
\draw[must, loop right] (br) to node[auto] {!o'} (br);

\end{tikzpicture}
}

==> figures/conjunction-q-and-r.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstate, initial, initial where=above, font=\footnotesize] (p) {p};
\node[labeledroundedstate, below=of p, font=\footnotesize] (q) {q};
\node[labeledroundedstate, below=of q, font=\footnotesize] (r) {r};
\node[labeledroundedstate, left=of r, font=\footnotesize] (s) {s};
\node[labeledroundedstate, above=of s, font=\footnotesize] (t) {t};
\node[labeledroundedstate, right=of r, font=\footnotesize] (u) {u};
\node[labeledroundedstate, right=of q, xshift=-2em, font=\footnotesize] (phi) {$q_\Phi$};
\node[labeledroundedemptystate, below=of r, yshift=1em, font=\footnotesize] (hot) {v};

\draw[must, bend right=20, font=\footnotesize] (p) to node[auto, swap] {?1\euro{}} (q);
\draw[must, font=\footnotesize] (p) to node[pos=.497, descr] {?1\pounds{}} (phi);
\draw[must, font=\footnotesize] (q) to node[pos=.4, right] {?size} (r);
\draw[must, font=\footnotesize] (r) to node[auto] {?tea} (u);
\draw[must, bend right=50, font=\footnotesize] (u) to node[pos=.609, right] {!cup} (p);
\draw[must, font=\footnotesize] (r) to node[auto, swap] {?coffee} (s);
\draw[may, font=\footnotesize] (s) to node[pos=.6, right] {!reset} (t);
\draw[may, bend left=45, font=\footnotesize] (t) to node[pos=.242, left] {!retry} (p);
\draw[empty, font=\footnotesize] (r) to node[auto, swap] {?hotwater} (hot);
\draw[empty, loop left, font=\footnotesize] (hot) to node[auto] {!water} (hot);

\end{tikzpicture}
}

==> figures/conjunction-q.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstate, initial, initial where=left, font=\footnotesize] (p) {p'};
\node[labeledroundedstate, below=of p, font=\footnotesize] (q) {q'};
\node[labeledroundedstate, below=of q, font=\footnotesize] (r) {r'};
\node[labeledroundedstate, left=of r, xshift=-1em, font=\footnotesize] (s) {s'};
\node[labeledroundedstate, right=of r, font=\footnotesize] (u) {u'};
\node[labeledroundedemptystate, below=of r, yshift=1em, font=\footnotesize] (hot) {v};

\draw[may, bend right=20, font=\footnotesize] (p) to node[auto, swap] {?1\euro{}} (q);
\draw[may, bend left=20, font=\footnotesize] (p) to node[auto] {?1\pounds{}} (q);
\draw[must, font=\footnotesize] (q) to node[auto] {?size} (r);
\draw[must, font=\footnotesize] (r) to node[auto, swap] {?tea} (u);
\draw[must, bend right=45, font=\footnotesize] (u) to node[pos=.609, right] {!cup} (p);
\draw[may, font=\footnotesize] (r) to node[auto] {?hotwater} (s);
\draw[empty, loop left, font=\footnotesize] (hot) to node[auto] {!water} (hot);

\end{tikzpicture}
}

==> figures/conjunction-r.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstate, initial, initial where=above, font=\footnotesize] (p) {p''};
\node[labeledroundedstate, below=of p, font=\footnotesize] (q) {q''};
\node[labeledroundedstate, below=of q, font=\footnotesize] (r) {r''};
\node[labeledroundedstate, left=of r, font=\footnotesize] (s) {s''};
\node[labeledroundedstate, above=of s, font=\footnotesize] (t) {t''};
\node[labeledroundedstate, right=of q, xshift=-2em, font=\footnotesize] (phi) {$q_\Phi''$};
\node[labeledroundedstate, below=of r, yshift=1em, font=\footnotesize] (hot) {v''};

\draw[must, bend right=20, font=\footnotesize] (p) to node[auto, swap] {?1\euro{}} (q);
\draw[must, font=\footnotesize] (p) to node[pos=.497, descr] {?1\pounds{}} (phi);
\draw[must, font=\footnotesize] (q) to node[pos=.4, right] {?size} (r);
\draw[must, font=\footnotesize] (r) to node[auto, swap] {?coffee} (s);
\draw[may, font=\footnotesize] (s) to node[pos=.6, right] {!reset} (t);
\draw[may, bend left=45, font=\footnotesize] (t) to node[pos=.242, left] {!retry} (p);
\draw[may, font=\footnotesize] (r) to node[auto, swap] {?hotwater} (hot);
\draw[must, loop left, font=\footnotesize] (hot) to node[auto] {!water} (hot);

\end{tikzpicture}
}

==> figures/conjunctive-product-q-and-r.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstate, initial, initial where=above, font=\footnotesize] (p) {p};
\node[labeledroundedstate, below=of p, font=\footnotesize] (q) {q};
\node[labeledroundedstate, below=of q, font=\footnotesize] (r) {r};
\node[labeledroundedstate, left=of r, font=\footnotesize] (s) {s};
\node[labeledroundedstate, above=of s, font=\footnotesize] (t) {t};
\node[labeledroundedstate, right=of r, font=\footnotesize] (u) {u};
\node[labeledroundedstate, right=of q, xshift=-2em, font=\footnotesize] (phi) {$q_\Phi$};
\node[labeledroundedstate, below=of r, yshift=1em, font=\footnotesize] (hot) {v};

\draw[must, bend right=20, font=\footnotesize] (p) to node[auto, swap] {?1\euro{}} (q);
\draw[must, font=\footnotesize] (p) to node[pos=.497, descr] {?1\pounds{}} (phi);
\draw[must, font=\footnotesize] (q) to node[pos=.4, right] {?size} (r);
\draw[must, font=\footnotesize] (r) to node[auto] {?tea} (u);
\draw[must, bend right=50, font=\footnotesize] (u) to node[pos=.609, right] {!cup} (p);
\draw[must, font=\footnotesize] (r) to node[auto, swap] {?coffee} (s);
\draw[may, font=\footnotesize] (s) to node[pos=.6, right] {!reset} (t);
\draw[may, bend left=45, font=\footnotesize] (t) to node[pos=.242, left] {!retry} (p);
\draw[may, font=\footnotesize] (r) to node[auto, swap] {?hotwater} (hot);
\draw[empty, loop left, font=\footnotesize] (hot) to node[auto] {!water} (hot);

\end{tikzpicture}
}

==> figures/decomp-example-divisor.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {$q_0$};
\node[labeledstate, below=of p] (q) {$q_1$};
\node[labeledstate, below=of q] (e1) {$q_2$};

\node[labeledstate, left=of e1] (e2) {\phantom{$q_3$}};
\node[labeledstate, right=of e1] (e3) {\phantom{$q_4$}};

\draw[must, bend left=90] (p) to node[auto] {!a} (q);
\draw[must, bend left=90] (q) to node[auto] {?b} (p);
\draw[may] (q) to node[pos=.5] {?f} (p);

\draw[empty, bend left=45] (e1) to node[auto] {!e} (e2);

\end{tikzpicture}
}

==> figures/decomp-example-spec.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {$q_0$};
\node[labeledstate, below=of p] (q) {$q_1$};
\node[labeledstate, below=of q] (r) {$q_2$};
\node[labeledstate, left=of r] (s) {$q_3$};
\node[labeledstate, above=of s] (t) {$q_4$};
\node[labeledstate, right=of r] (u) {$q_5$};

\draw[may, bend right=20] (p) to node[auto] {!a} (q);
\draw[may, bend left=40] (p) to node[auto,swap] {!a} (u);
\draw[may, bend left=60] (q) to node[auto] {?f} (p);
\draw[must] (q) to node[auto] {?c} (r);
\draw[must, bend left=45] (r) to node[auto] {?d} (s);
\draw[may] (s) to node[auto] {!g} (r);
\draw[may] (s) to node[auto] {!e} (t);
\draw[must, bend left=90] (t) to node[auto] {!e} (p);
\draw[must] (r) to node[auto,swap] {?c} (u);
\draw[must, bend right=90] (u) to node[auto,swap] {!b} (p);

\end{tikzpicture}
}

==> figures/decompositionality-mandatory-outputs.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[state,label=above:$i$] (q00) {};
\node[state, below=of q00] (q01) {};

\draw[may] (q00) to node[auto] {!a} (q01);



\node[state, right=of q00, label=above:$s$] (q10) {};
\node[state, below=of q10] (q11) {};

\draw[must] (q10) to node[auto] {!a} (q11);



\node[emptystate, right=of q10] (q20empty) {};
\node[state, right=of q20empty, label=above:$c_i$] (q20) {};
\node[state, below=of q20] (q21) {};

\draw[must] (q20) to node[auto] {!a} (q21);



\node[state, right=of q20, label=above:$c_s$] (q30) {};
\node[state, below=of q30] (q31) {};

\draw[must] (q30) to node[auto] {!a} (q31);



\node[emptystate, right=of q30] (q40empty) {};
\node[state, right=of q40empty, label=above:$i\sslashforbidden c_i$] (q40) {};
\node[state, below=of q40] (q41) {};

\draw[must] (q40) to node[auto] {?a} (q41);



\node[state, right=of q40, label=above:$s\sslashforbidden c_s$] (q50) {};
\node[state, below=of q50] (q51) {};

\draw[must] (q50) to node[auto] {?a} (q51);

\end{tikzpicture}
}

==> figures/demonic-completion-s.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (q0) {$q_0$};
\node[labeledstate, below=of q0] (q1) {$q_1$};
\node[emptystate, right=of q1] (qchi) {\phantom{$q_\chi$}};
\node[emptystate, left=of q1] (qomega) {\phantom{$q_\Omega$}};

\draw[must, bend left=45] (q0) to node[auto] {!b} (q1);
\draw[may, bend left=45] (q1) to node[auto] {!b} (q0);
\draw[must,loop above] (q0) to node[auto] {?a} (q0);

% \draw[must] (q1) to node[auto,swap] {?a} (qchi);
% \draw[must] (qchi) to node[auto] {$\tau$} (qomega);
% \draw[may,bend left=45] (qomega) to node[auto] {I\,$\cup$\,O} (qchi);
\draw[empty,loop below] (qchi) to node[auto] {I} (qchi);
\draw[empty,loop below] (qomega) to node[auto] {I} (qomega);

\end{tikzpicture}
}

==> figures/demonic-completion-sdc.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (q0) {$q_0$};
\node[labeledstate, below=of q0] (q1) {$q_1$};
\node[labeledstate, right=of q1] (qchi) {$q_\chi$};
\node[labeledstate, right=of qchi] (qomega) {$q_\Omega$};

\draw[must, bend left=45] (q0) to node[auto] {!b} (q1);
\draw[may, bend left=45] (q1) to node[auto] {!b} (q0);
\draw[must,loop above] (q0) to node[auto] {?a} (q0);

\draw[must] (q1) to node[auto,swap] {?a} (qchi);
\draw[must] (qchi) to node[auto] {$\tau$} (qomega);
\draw[may,bend left=45] (qomega) to node[auto] {I\,$\cup$\,O} (qchi);
\draw[must,loop above] (qchi) to node[auto] {I} (qchi);
\draw[must,loop above] (qomega) to node[auto] {I} (qomega);

\end{tikzpicture}
}

==> figures/demonic-state-example-p-and-q.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedwidestate, initial, initial where=left, font=\footnotesize] (p1) {$p_1\land q_1$};
\node[labeledroundedwidestate, below=of p1, font=\footnotesize] (p2) {$p_2\land q_d$};
\node[labeledroundedwidestate, below left=of p2, font=\footnotesize] (p3) {$p_3\land q_d$};
\node[labeledroundedwidestate, below right=of p2, font=\footnotesize] (p4) {$p_4\land q_d$};

\draw[may] (p1) to node[auto] {?i} (p2);
\draw[must] (p2) to node[auto, swap] {?i'} (p3);
\draw[may] (p2) to node[auto] {!o} (p4);

\end{tikzpicture}
}

==> figures/demonic-state-example-p.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstate, initial, initial where=left, font=\footnotesize] (p1) {$p_1$};
\node[labeledroundedstate, below=of p1, font=\footnotesize] (p2) {$p_2$};
\node[labeledroundedstate, below left=of p2, font=\footnotesize] (p3) {$p_3$};
\node[labeledroundedstate, below right=of p2, font=\footnotesize] (p4) {$p_4$};
\node[labeledroundedstate, right=of p1, font=\footnotesize] (p5) {$p_5$};

\draw[may] (p1) to node[auto] {?i} (p2);
\draw[must] (p2) to node[auto, swap] {?i'} (p3);
\draw[may] (p2) to node[auto] {!o} (p4);
\draw[may] (p1) to node[auto] {!o} (p5);

\end{tikzpicture}
}

==> figures/demonic-state-example-q.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstate, initial, initial where=left, font=\footnotesize] (q1) {$q_1$};
\node[labeledroundedemptystate, below=of q1, font=\footnotesize] (q2) {$q_2$};
\node[labeledroundedemptystate, below=of q2, font=\footnotesize] (q3) {$q_3$};

\end{tikzpicture}
}

==> figures/disjunctive-transitions-mioco-i.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[emptystate] (al) {};
\node[emptystate, right=of al] (ar) {};
\node[state, initial, initial where=left] at ($(al)!0.5!(ar)$) (ac) {};
\node[state, below=of al] (bl) {};
\node[state, right=of bl] (br) {};
\node[emptystate] at ($(bl)!0.5!(br)$) (bc) {};
\node[state, below=of bl] (cl) {};
\node[state, right=of cl] (cr) {};

\draw (ac) to node[auto] {?i} ($(ac)!0.5!(bc)$);
\draw[must] ($(ac)!0.5!(bc)$) to node[auto] {} (bl);
\draw[must] ($(ac)!0.5!(bc)$) to node[auto] {} (br);
\draw[must] (bl) to node[auto] {!o} (cl);
\draw[must] (br) to node[auto] {!o'} (cr);

\end{tikzpicture}
}

==> figures/disjunctive-transitions-mioco-ip.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[emptystate] (al) {};
\node[emptystate, right=of al] (ar) {};
\node[state, initial, initial where=left] at ($(al)!0.5!(ar)$) (ac) {};
\node[state, below=of al] (bl) {};
\node[emptystate, right=of bl] (br) {};
\node[emptystate] at ($(bl)!0.5!(br)$) (bc) {};
\node[state, below=of bl] (cl) {};

\draw (ac) to node[auto] {?i} ($(ac)!0.5!(bc)$);
\draw[must] ($(ac)!0.5!(bc)$) to node[auto] {} (bl);
\draw[must] (bl) to node[auto] {!o} (cl);

\end{tikzpicture}
}

==> figures/disjunctive-transitions-mioco-ipp.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[emptystate] (al) {};
\node[emptystate, right=of al] (ar) {};
\node[state, initial, initial where=left] at ($(al)!0.5!(ar)$) (ac) {};
\node[emptystate, below=of al] (bl) {};
\node[state, right=of bl] (br) {};
\node[emptystate] at ($(bl)!0.5!(br)$) (bc) {};
\node[state, below=of br] (cr) {};

\draw (ac) to node[auto] {?i} ($(ac)!0.5!(bc)$);
\draw[must] ($(ac)!0.5!(bc)$) to node[auto] {} (br);
\draw[must] (br) to node[auto] {!o'} (cr);

\end{tikzpicture}
}

==> figures/disjunctive-transitions-mioco-s.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[emptystate] (al) {};
\node[emptystate, right=of al] (ar) {};
\node[state, initial, initial where=left] at ($(al)!0.5!(ar)$) (ac) {};
\node[state, below=of al] (bl) {};
\node[state, right=of bl] (br) {};
\node[state, below=of bl] (cl) {};
\node[state, right=of cl] (cr) {};

\draw[must] (ac) to node[auto, swap] {?i} (bl);
\draw[must] (ac) to node[auto] {?i} (br);
\draw[must] (bl) to node[auto] {!o} (cl);
\draw[must] (br) to node[auto] {!o'} (cr);

\end{tikzpicture}
}

==> figures/ir-mia-impl-2.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {$q_0$};
\node[labeledstate, below=of p] (q) {$q_1$};
\node[labeledstate, below=of q] (r) {$q_2$};
\node[labeledstate, left=of r] (s) {$q_3$};
\node[labeledcircledstate, left=of q] (qphi) {$q_\Phi$};
\node[labeledstate, right=of r] (u) {$q_5$};

\draw[must, bend right=20] (p) to node[auto] {?a} (q);
\draw[must, bend left=40] (p) to node[auto,swap] {?a} (u);
\draw[must] (q) to node[auto] {?f} (qphi);
\draw[must] (q) to node[auto] {?c} (r);
\draw[must, bend left=45] (r) to node[auto] {?d} (s);
\draw[must] (s) to node[auto] {!g} (r);
\draw[must] (r) to node[auto,swap] {?c} (u);
\draw[must, bend right=90, right] (u) to node[pos=.7] {!b} (p);

\end{tikzpicture}
}

==> figures/ir-mia-impl.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {$q_0$};
\node[labeledstate, below=of p] (q) {$q_1$};
\node[labeledstate, below=of q] (r) {$q_2$};
\node[labeledstate, left=of r] (s) {$q_3$};
\node[labeledcircledstate, left=of q] (qphi) {$q_\Phi$};
\node[emptystate, left=of q] (qempty) {\phantom{$q_4$}};
\node[labeledstate, left=of qempty] (t) {$q_4$};
\node[labeledstate, right=of r] (u) {$q_5$};
\node[labeledstate] at ($(s)!0.5!(t)$) (tau) {$q_6$};

\draw[must, bend right=20] (p) to node[auto] {?a} (q);
\draw[must, bend left=40] (p) to node[auto,swap] {?a} (u);
\draw[must] (q) to node[auto] {?f} (qphi);
\draw[must] (q) to node[auto] {?c} (r);
\draw[must, bend left=45] (r) to node[auto] {?d} (s);
\draw[must] (s) to node[auto] {!g} (r);
\draw[may] (s) to node[auto] {!e} (tau);
\draw[may] (tau) to node[auto] {$\tau$} (t);
\draw[may, loop above] (t) to node[auto] {?d} (t);
\draw[may, bend left=30] (t) to node[auto] {!e} (p);
\draw[must] (r) to node[auto,swap] {?c} (u);
\draw[must, bend right=90, right] (u) to node[pos=.7] {!b} (p);

\end{tikzpicture}
}

==> figures/ir-mia-spec.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (p) {$q_0$};
\node[labeledstate, below=of p] (q) {$q_1$};
\node[labeledstate, below=of q] (r) {$q_2$};
\node[labeledstate, left=of r] (s) {$q_3$};
\node[labeledcircledstate, left=of q] (qphi) {$q_\Phi$};
\node[emptystate, left=of q] (qempty) {\phantom{$q_4$}};
\node[labeledstate, left=of qempty] (t) {$q_4$};
\node[labeledstate, right=of r] (u) {$q_5$};

\draw[must, bend right=20] (p) to node[auto] {?a} (q);
\draw[must, bend left=40] (p) to node[auto,swap] {?a} (u);
\draw[may, bend left=60] (q) to node[auto] {?f} (p);
\draw[must] (q) to node[auto] {?c} (r);
\draw[must, bend left=45] (r) to node[auto] {?d} (s);
\draw[may] (s) to node[auto] {!g} (r);
\draw[may] (s) to node[auto] {!e} (t);
\draw[must, bend left=30] (t) to node[auto] {!e} (p);
\draw[must] (r) to node[auto,swap] {?c} (u);
\draw[must, bend right=90, right] (u) to node[pos=.7] {!b} (p);

\end{tikzpicture}
}

==> figures/mioco-miaref-preservation-i1.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}
	\node[state,label=above:$i_1$] (q0) {};
	\node[emptystate, below=of q0] (qi) {};
	\node[state, left=of qi] (q1) {};
	\node[state, below=of q1] (q2) {};
	\node[state, below=of q2] (q3) {};
	\node[state, right=of q3] (q4) {};
	\node[state, right=of qi] (q5) {};
	\node[state, below=of q5] (q6) {};

	\draw[may] (q0) to node[auto,swap] {!o} (q1);
	\draw[must] (q1) to node[auto,swap] {?i} (q2);
	\draw[must] (q2) to node[auto,swap] {!o} (q3);
	\draw[may] (q2) to node[auto] {!o'} (q4);
	\draw[may] (q0) to node[auto] {!o} (q5);
	\draw[must] (q5) to node[auto] {?i} (q6);
\end{tikzpicture}
}

==> figures/mioco-miaref-preservation-i2.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}
	\node[state,label=above:$i_2$] (q0) {};
	\node[emptystate, below=of q0] (qi) {};
	\node[state, left=of qi] (q1) {};
	\node[state, below=of q1] (q2) {};
	\node[state, below=of q2] (q3) {};
	\node[state, right=of qi] (q4) {};
	\node[state, below=of q4] (q5) {};
	\node[state, below=of q5] (q6) {};

	\draw[may] (q0) to node[auto,swap] {!o} (q1);
	\draw[must] (q1) to node[auto,swap] {?i} (q2);
	\draw[may] (q2) to node[auto,swap] {!o} (q3);
	\draw[may] (q0) to node[auto] {!o} (q4);
	\draw[must] (q4) to node[auto] {?i} (q5);
	\draw[may] (q5) to node[auto] {!o'} (q6);
\end{tikzpicture}
}

==> figures/mioco-miaref-preservation-s1.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}
	\node[state,label=above:$s_1$] (q0) {};
	\node[emptystate, below=of q0] (qi) {};
	\node[state, left=of qi] (q1) {};
	\node[state, below=of q1] (q2) {};
	\node[state, below=of q2] (q3) {};
	\node[state, right=of qi] (q4) {};
	\node[state, below=of q4] (q5) {};
	\node[state, below=of q5] (q6) {};

	\draw[may] (q0) to node[auto,swap] {!o} (q1);
	\draw[must] (q1) to node[auto,swap] {?i} (q2);
	\draw[must] (q2) to node[auto,swap] {!o} (q3);
	\draw[may] (q0) to node[auto] {!o} (q4);
	\draw[must] (q4) to node[auto] {?i} (q5);
	\draw[may] (q5) to node[auto] {!o'} (q6);
\end{tikzpicture}
}

==> figures/mioco-miaref-preservation-s2.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}
	\node[state,label=above:$s_2$] (q0) {};
	\node[emptystate, below=of q0] (qi) {};
	\node[state, left=of qi] (q1) {};
	\node[state, below=of q1] (q2) {};
	\node[state, below=of q2] (q3) {};
	\node[state, right=of qi] (q4) {};

	\draw[may] (q0) to node[auto,swap] {!o} (q1);
	\draw[must] (q1) to node[auto,swap] {?i} (q2);
	\draw[may] (q2) to node[auto,swap] {!o} (q3);
	\draw[may] (q0) to node[auto] {!o} (q4);
\end{tikzpicture}
}

==> figures/soundness-converse-counter-i.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}
	\node[state,label=above:$i$] (q0) {};
	\node[state, below left=of q0] (q1) {};
	\node[state, below right=of q0] (q2) {};

	\draw[must] (q0) to node[auto,swap] {!a} (q1);
	\draw[may] (q0) to node[auto] {!b} (q2);
\end{tikzpicture}
}

==> figures/soundness-converse-counter-s.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}
	\node[state,label=above:$s$] (q0) {};
	\node[state, below left=of q0] (q1) {};
	\node[state, below right=of q0] (q2) {};

	\draw[must] (q0) to node[auto,swap] {!a} (q1);
	\draw[must] (q0) to node[auto] {!b} (q2);
\end{tikzpicture}
}

==> figures/universal-example-i.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (q0) {$q_0$};
\node[labeledstate, below=of q0] (q1) {$q_1$};

\draw[must,loop above] (q0) to node[auto] {!b} (q0);
\draw[may] (q0) to node[auto] {?a} (q1);
\draw[must,loop below] (q1) to node[auto] {!b} (q1);

\end{tikzpicture}
}

==> figures/universal-example-phi.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (q0) {$q_0$};
\node[emptystate, below=of q0] (q1) {\phantom{$q_1$}};
\node[emptystate, below=of q0] (phi) {$q_\Phi$};

\draw[must,loop above] (q0) to node[auto] {!b} (q0);
\draw[empty,loop below] (q1) to node[auto] {!b} (q1);

\end{tikzpicture}
}

==> figures/universal-example-u.tex <==
%!TEX root = ../mioco-technical-report.tex
% -*- root: ../mioco-technical-report.tex -*-

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledstate] (q0) {$q_0$};
\node[emptystate, below=of q0] (q1) {\phantom{$q_1$}};
\node[emptystate, below=of q0] (u) {$u$};

\draw[must,loop above] (q0) to node[auto] {!b} (q0);
\draw[may] (q0) to node[auto] {?a} (u);
\draw[empty,loop below] (q1) to node[auto] {!b} (q1);

\end{tikzpicture}
}
